Fast multigrid solution of high-order accurate multi-phase Stokes problems

A fast multigrid solver is presented for high-order accurate Stokes problems discretised by local discontinuous Galerkin (LDG) methods. The multigrid algorithm consists of a simple V-cycle, using an element-wise block Gauss-Seidel smoother. The efficacy of this approach depends on the LDG pressure penalty stabilisation parameter -- provided the parameter is suitably chosen, numerical experiment shows that: (i) for steady-state Stokes problems, the convergence rate of the multigrid solver can match that of classical geometric multigrid methods for Poisson problems; (ii) for unsteady Stokes problems, the convergence rate further accelerates as the effective Reynolds number is increased. An extensive range of two- and three-dimensional test problems demonstrates the solver performance as well as high-order accuracy -- these include cases with periodic, Dirichlet, and stress boundary conditions; variable-viscosity and multi-phase embedded interface problems containing density and viscosity discontinuities several orders in magnitude; and test cases with curved geometries using semi-unstructured meshes.

==> fluxdiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fluxdiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1332.13595581bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24265541)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fluxdiagram.pdf}}%
    \put(0.11528163,0.22042016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Intraphase face}}}%
    \put(0.41975153,0.22046413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Interphase face on $\Gamma_{ij}$, $i<j$}}}%
    \put(0.66724325,0.22042016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Stress boundary face}}}%
    \put(0.89244548,0.22042016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dirichlet boundary face}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fluxdiagram.pdf}}%
    \put(0.05944506,0.14689979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.17204618,0.14689979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.36578114,0.14689979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.4781392,0.14689979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.66749107,0.14689979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.89269331,0.14689979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.13625725,0.17395976){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vn$}}}%
    \put(0.44123553,0.17384482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vn$}}}%
    \put(0.74300083,0.13565215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vn$}}}%
    \put(0.96887068,0.13565215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vn$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fluxdiagram.pdf}}%
    \put(0.74673927,0.19017179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_N$}}}%
    \put(0.36352911,0.12875533){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\chi=i\vphantom{j}$}}}%
    \put(0.47708756,0.12875533){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\chi=j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fluxdiagram.pdf}}%
    \put(0.9719415,0.19017179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fluxdiagram.pdf}}%
    \put(0.12227874,0.06146026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\begin{aligned}\hat \vu&=\vu^-\\[-2em]\\ {\hat\vsigma}&={\vsigma}^+\end{aligned}$}}}%
    \put(0.3399082,0.06146026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\begin{aligned}{\hat \vu}_i&=\lambda \vu^- + (1-\lambda)(\vu^+ + {\mathbf g}_{ij})\\[-2em]\\             {\hat\vsigma}_i&=(1-\lambda){\vsigma}^-+\lambda ({\vsigma}^+ + {\mathbf h}_{ij} \otimes \vn)\end{aligned}$}}}%
    \put(0.57910607,0.0063445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\begin{aligned}{\hat\vu}_j&=\lambda (\vu^--{\mathbf g}_{ij}) + (1-\lambda)\vu^+\\[-2em]\\ {\hat\vsigma}_j&=(1-\lambda)({\vsigma}^--{\mathbf h}_{ij} \otimes \vn)+\lambda {\vsigma}^+\end{aligned}$}}}%
    \put(0.74593819,0.06146026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\begin{aligned}\hat\vu&=\vu^-\\[-2em]\\ {\hat\vsigma}&={\mathbf h}_\partial \otimes \vn\end{aligned}$}}}%
    \put(0.95756885,0.06146026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\begin{aligned}\hat \vu&={\mathbf g}_\partial\\[-2em]\\ {\hat\vsigma}&={\vsigma}^-\end{aligned}$}}}%
  \end{picture}%
\endgroup%

